Data Science Approaches to Evaluating Honours Candidates

We present a modular data-science pipeline for estimating public sentiment towards individuals from fragmented, unstructured open-source intelligence (OSINT). The method chains web search, text extraction, relevance filtering, tokenisation, co-reference resolution, and sentiment analysis to convert heterogeneous web material into auditable person-level sentiment distributions. We compare AFINN and VADER with MINOS, a domain-informed sentiment algorithm designed to detect language associated with reputational risk, misconduct, and positive public contribution. Applied to public figures with known reputational outcomes, MINOS gives the clearest separation between positive, ambiguous, and negative cases. The results show that chained NLP and OSINT methods can support transparent, reproducible, human-in-the-loop sentiment assessment for high-stakes decision support. We demonstrate the approach on the UK Honours system, where individuals are required to display high standards of public conduct to maintain an Honour.

==> figures/bar_file_size_by_soi_awarded.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\small
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(518,351){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(518,890){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(518,1429){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(518,1968){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(518,2507){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(518,3046){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(518,3585){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(518,4124){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(749,175){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1016,175){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1283,175){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1550,175){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1817,175){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2084,175){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2351,175){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(2618,175){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2885,175){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(3152,175){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3419,175){\makebox(0,0){\strut{}$11$}}%
      \csname LTb\endcsname%%
      \put(3686,175){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(3953,175){\makebox(0,0){\strut{}$13$}}%
      \csname LTb\endcsname%%
      \put(4220,175){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(4487,175){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4754,175){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(5021,175){\makebox(0,0){\strut{}$17$}}%
      \csname LTb\endcsname%%
      \put(5288,175){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(5555,175){\makebox(0,0){\strut{}$19$}}%
      \csname LTb\endcsname%%
      \put(5822,175){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,2237){\rotatebox{-270}{\makebox(0,0){\strut{}Number of files}}}%
      \csname LTb\endcsname%%
      \put(6454,351){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6454,890){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6454,1429){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(6454,1968){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(6454,2507){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(6454,3046){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(6454,3585){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6454,4124){\makebox(0,0)[l]{\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(6698,2237){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}$(file size)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{bar_file_size_by_soi_awarded-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/bar_file_size_by_soi_forfeited.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\small
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(518,351){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(518,980){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(518,1609){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(518,2237){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(518,2866){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(518,3495){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(518,4124){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(749,175){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1016,175){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1283,175){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1550,175){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1817,175){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2084,175){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2351,175){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(2618,175){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2885,175){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(3152,175){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3419,175){\makebox(0,0){\strut{}$11$}}%
      \csname LTb\endcsname%%
      \put(3686,175){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(3953,175){\makebox(0,0){\strut{}$13$}}%
      \csname LTb\endcsname%%
      \put(4220,175){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(4487,175){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4754,175){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(5021,175){\makebox(0,0){\strut{}$17$}}%
      \csname LTb\endcsname%%
      \put(5288,175){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(5555,175){\makebox(0,0){\strut{}$19$}}%
      \csname LTb\endcsname%%
      \put(5822,175){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,2237){\rotatebox{-270}{\makebox(0,0){\strut{}Number of files}}}%
      \csname LTb\endcsname%%
      \put(6454,351){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6454,890){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6454,1429){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(6454,1968){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(6454,2507){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(6454,3046){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(6454,3585){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6454,4124){\makebox(0,0)[l]{\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(6698,2237){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}$(file size)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{bar_file_size_by_soi_forfeited-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/bar_file_size_by_soi_infamous.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\small
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(518,351){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(518,890){\makebox(0,0)[r]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(518,1429){\makebox(0,0)[r]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(518,1968){\makebox(0,0)[r]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(518,2507){\makebox(0,0)[r]{\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(518,3046){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(518,3585){\makebox(0,0)[r]{\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(518,4124){\makebox(0,0)[r]{\strut{}$70$}}%
      \csname LTb\endcsname%%
      \put(749,175){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(1016,175){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(1283,175){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(1550,175){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1817,175){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2084,175){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(2351,175){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(2618,175){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(2885,175){\makebox(0,0){\strut{}$9$}}%
      \csname LTb\endcsname%%
      \put(3152,175){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(3419,175){\makebox(0,0){\strut{}$11$}}%
      \csname LTb\endcsname%%
      \put(3686,175){\makebox(0,0){\strut{}$12$}}%
      \csname LTb\endcsname%%
      \put(3953,175){\makebox(0,0){\strut{}$13$}}%
      \csname LTb\endcsname%%
      \put(4220,175){\makebox(0,0){\strut{}$14$}}%
      \csname LTb\endcsname%%
      \put(4487,175){\makebox(0,0){\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4754,175){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%%
      \put(5021,175){\makebox(0,0){\strut{}$17$}}%
      \csname LTb\endcsname%%
      \put(5288,175){\makebox(0,0){\strut{}$18$}}%
      \csname LTb\endcsname%%
      \put(5555,175){\makebox(0,0){\strut{}$19$}}%
      \csname LTb\endcsname%%
      \put(5822,175){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(161,2237){\rotatebox{-270}{\makebox(0,0){\strut{}Number of files}}}%
      \csname LTb\endcsname%%
      \put(6454,351){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6454,980){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6454,1609){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(6454,2237){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(6454,2866){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(6454,3495){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(6454,4124){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6698,2237){\rotatebox{-270}{\makebox(0,0){\strut{}$\log_{10}$(file size)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{bar_file_size_by_soi_infamous-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/bhattacharyya_sushantha_kumar/afinn.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,633){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,1025){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(714,1417){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(714,1810){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(714,2202){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2595){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(714,2987){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(714,3379){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \csname LTb\endcsname%%
      \put(714,3772){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(1286,386){\makebox(0,0){\strut{}$-4.5$}}%
      \csname LTb\endcsname%%
      \put(1813,386){\makebox(0,0){\strut{}$-3.5$}}%
      \csname LTb\endcsname%%
      \put(2340,386){\makebox(0,0){\strut{}$-2.5$}}%
      \csname LTb\endcsname%%
      \put(2866,386){\makebox(0,0){\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(3393,386){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3920,386){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(4447,386){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(4974,386){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(5501,386){\makebox(0,0){\strut{}$3.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1286,1578){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(1813,1424){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(3393,1424){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(4447,2040){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%%
      \put(4974,2655){\makebox(0,0){\strut{}12}}%
      \csname LTb\endcsname%%
      \put(5501,3578){\makebox(0,0){\strut{}18}}%
      \csname LTb\endcsname%%
      \put(1469,3622){\makebox(0,0)[l]{\strut{}centroid (+1.036)}}%
      \csname LTb\endcsname%%
      \put(161,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalised density}}}%
      \csname LTb\endcsname%%
      \put(3393,123){\makebox(0,0){\strut{}Sentiment value}}%
      \csname LTb\endcsname%%
      \put(6460,807){\makebox(0,0)[l]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(6460,1156){\makebox(0,0)[l]{\strut{}$-3$}}%
      \csname LTb\endcsname%%
      \put(6460,1505){\makebox(0,0)[l]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(6460,1853){\makebox(0,0)[l]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(6460,2202){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6460,2551){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6460,2900){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(6460,3249){\makebox(0,0)[l]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(6460,3597){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(6705,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Sentiment value}}}%
      \csname LTb\endcsname%%
      \put(3393,4036){\makebox(0,0){\strut{}Kumar Bhattacharyya AFINN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/bhattacharyya_sushantha_kumar/afinn-inc.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/bhattacharyya_sushantha_kumar/minos.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,633){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,1156){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(616,1679){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(616,2202){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(616,2725){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(616,3249){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(616,3772){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(1320,386){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(1993,386){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(2666,386){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(3339,386){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(4013,386){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(4686,386){\makebox(0,0){\strut{}$4.5$}}%
      \csname LTb\endcsname%%
      \put(5359,386){\makebox(0,0){\strut{}$5.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1320,851){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(2666,3573){\makebox(0,0){\strut{}65}}%
      \csname LTb\endcsname%%
      \put(3339,2212){\makebox(0,0){\strut{}33}}%
      \csname LTb\endcsname%%
      \put(4013,1276){\makebox(0,0){\strut{}11}}%
      \csname LTb\endcsname%%
      \put(4686,1362){\makebox(0,0){\strut{}13}}%
      \csname LTb\endcsname%%
      \put(1372,3622){\makebox(0,0)[l]{\strut{}centroid (+1.849)}}%
      \csname LTb\endcsname%%
      \put(161,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalised density}}}%
      \csname LTb\endcsname%%
      \put(3339,123){\makebox(0,0){\strut{}Sentiment value}}%
      \csname LTb\endcsname%%
      \put(6457,1061){\makebox(0,0)[l]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(6457,1631){\makebox(0,0)[l]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(6457,2202){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6457,2773){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(6457,3344){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(6701,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Sentiment value}}}%
      \csname LTb\endcsname%%
      \put(3339,4036){\makebox(0,0){\strut{}Kumar Bhattacharyya MINOS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/bhattacharyya_sushantha_kumar/minos-inc.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/bhattacharyya_sushantha_kumar/vader_compound.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,633){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,1260){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(714,1888){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(714,2516){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(714,3144){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3772){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(812,386){\makebox(0,0){\strut{}$-0.95$}}%
      \csname LTb\endcsname%%
      \put(1355,386){\makebox(0,0){\strut{}$-0.75$}}%
      \csname LTb\endcsname%%
      \put(1899,386){\makebox(0,0){\strut{}$-0.55$}}%
      \csname LTb\endcsname%%
      \put(2442,386){\makebox(0,0){\strut{}$-0.35$}}%
      \csname LTb\endcsname%%
      \put(2986,386){\makebox(0,0){\strut{}$-0.15$}}%
      \csname LTb\endcsname%%
      \put(3529,386){\makebox(0,0){\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(4073,386){\makebox(0,0){\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(4616,386){\makebox(0,0){\strut{}$0.45$}}%
      \csname LTb\endcsname%%
      \put(5160,386){\makebox(0,0){\strut{}$0.65$}}%
      \csname LTb\endcsname%%
      \put(5703,386){\makebox(0,0){\strut{}$0.85$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1219,1429){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(1491,1584){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(2578,1429){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(2850,1429){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(3393,1429){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(3665,1429){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(4209,2979){\makebox(0,0){\strut{}14}}%
      \csname LTb\endcsname%%
      \put(4752,2359){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(5024,3289){\makebox(0,0){\strut{}16}}%
      \csname LTb\endcsname%%
      \put(5295,1584){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(5567,1429){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(5839,1894){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%%
      \put(1469,3622){\makebox(0,0)[l]{\strut{}centroid (+0.241)}}%
      \csname LTb\endcsname%%
      \put(161,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalised density}}}%
      \csname LTb\endcsname%%
      \put(3393,123){\makebox(0,0){\strut{}Sentiment value}}%
      \csname LTb\endcsname%%
      \put(6460,807){\makebox(0,0)[l]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(6460,1156){\makebox(0,0)[l]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(6460,1505){\makebox(0,0)[l]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(6460,1853){\makebox(0,0)[l]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(6460,2202){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6460,2551){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(6460,2900){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(6460,3249){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6460,3597){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6900,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Sentiment value}}}%
      \csname LTb\endcsname%%
      \put(3393,4036){\makebox(0,0){\strut{}Kumar Bhattacharyya VADER (compound)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/bhattacharyya_sushantha_kumar/vader_compound-inc.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/bhattacharyya_sushantha_kumar/vader_simple.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,633){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,981){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(714,1330){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(714,1679){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(714,2028){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2377){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(714,2725){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(714,3074){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \csname LTb\endcsname%%
      \put(714,3423){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(714,3772){\makebox(0,0)[r]{\strut{}$0.45$}}%
      \csname LTb\endcsname%%
      \put(812,386){\makebox(0,0){\strut{}$-0.45$}}%
      \csname LTb\endcsname%%
      \put(1328,386){\makebox(0,0){\strut{}$-0.35$}}%
      \csname LTb\endcsname%%
      \put(1844,386){\makebox(0,0){\strut{}$-0.25$}}%
      \csname LTb\endcsname%%
      \put(2361,386){\makebox(0,0){\strut{}$-0.15$}}%
      \csname LTb\endcsname%%
      \put(2877,386){\makebox(0,0){\strut{}$-0.05$}}%
      \csname LTb\endcsname%%
      \put(3393,386){\makebox(0,0){\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(3910,386){\makebox(0,0){\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(4426,386){\makebox(0,0){\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(4942,386){\makebox(0,0){\strut{}$0.35$}}%
      \csname LTb\endcsname%%
      \put(5459,386){\makebox(0,0){\strut{}$0.45$}}%
      \csname LTb\endcsname%%
      \put(5975,386){\makebox(0,0){\strut{}$0.55$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1070,895){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(2103,1153){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(2619,895){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(3135,1756){\makebox(0,0){\strut{}11}}%
      \csname LTb\endcsname%%
      \put(3651,3564){\makebox(0,0){\strut{}32}}%
      \csname LTb\endcsname%%
      \put(4168,2962){\makebox(0,0){\strut{}25}}%
      \csname LTb\endcsname%%
      \put(4684,1325){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%%
      \put(5717,895){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1469,3622){\makebox(0,0)[l]{\strut{}centroid (+0.060)}}%
      \csname LTb\endcsname%%
      \put(161,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalised density}}}%
      \csname LTb\endcsname%%
      \put(3393,123){\makebox(0,0){\strut{}Sentiment value}}%
      \csname LTb\endcsname%%
      \put(6460,947){\makebox(0,0)[l]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(6460,1574){\makebox(0,0)[l]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(6460,2202){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6460,2830){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(6460,3458){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(6900,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Sentiment value}}}%
      \csname LTb\endcsname%%
      \put(3393,4036){\makebox(0,0){\strut{}Kumar Bhattacharyya VADER (simple)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/bhattacharyya_sushantha_kumar/vader_simple-inc.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/centroid_boxplot_03_coref_resolved_data_sentences_filtered.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(620,2322){\makebox(0,0)[r]{\strut{}$-8$}}%
      \csname LTb\endcsname%%
      \put(620,2558){\makebox(0,0)[r]{\strut{}$-6$}}%
      \csname LTb\endcsname%%
      \put(620,2795){\makebox(0,0)[r]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(620,3031){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(620,3268){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(620,3504){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(620,3740){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(620,3977){\makebox(0,0)[r]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(620,4213){\makebox(0,0)[r]{\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(262,3267){\rotatebox{-270}{\makebox(0,0){\small Centroid}}}%
      \csname LTb\endcsname%%
      \put(2189,4125){\makebox(0,0){\strut{}\textsc{afinn}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4066,2322){\makebox(0,0)[r]{\strut{}$-3$}}%
      \csname LTb\endcsname%%
      \put(4066,2637){\makebox(0,0)[r]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(4066,2952){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(4066,3268){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4066,3583){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(4066,3898){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(4066,4213){\makebox(0,0)[r]{\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5636,4125){\makebox(0,0){\strut{}\textsc{minos}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(620,301){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(620,537){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \csname LTb\endcsname%%
      \put(620,774){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(620,1010){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \csname LTb\endcsname%%
      \put(620,1247){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(620,1483){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(620,1719){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(620,1956){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(620,2192){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(1208,125){\makebox(0,0){\strut{}awarded}}%
      \csname LTb\endcsname%%
      \put(2189,125){\makebox(0,0){\strut{}forfeited}}%
      \csname LTb\endcsname%%
      \put(3171,125){\makebox(0,0){\strut{}infamous}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(67,1246){\rotatebox{-270}{\makebox(0,0){\small Centroid}}}%
      \csname LTb\endcsname%%
      \put(2189,2104){\makebox(0,0){\strut{}\textsc{vader} (simple)}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4066,436){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(4066,706){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(4066,976){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(4066,1246){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4066,1517){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(4066,1787){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(4066,2057){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(4655,125){\makebox(0,0){\strut{}awarded}}%
      \csname LTb\endcsname%%
      \put(5636,125){\makebox(0,0){\strut{}forfeited}}%
      \csname LTb\endcsname%%
      \put(6617,125){\makebox(0,0){\strut{}infamous}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5636,2104){\makebox(0,0){\strut{}\textsc{vader} (compound)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/centroid_boxplot_03_coref_resolved_data_sentences_filtered-inc}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/charles_sobhraj/afinn.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,633){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,1417){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(714,2202){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(714,2987){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(714,3772){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(958,386){\makebox(0,0){\strut{}$-22.5$}}%
      \csname LTb\endcsname%%
      \put(1445,386){\makebox(0,0){\strut{}$-19.5$}}%
      \csname LTb\endcsname%%
      \put(1932,386){\makebox(0,0){\strut{}$-16.5$}}%
      \csname LTb\endcsname%%
      \put(2419,386){\makebox(0,0){\strut{}$-13.5$}}%
      \csname LTb\endcsname%%
      \put(2906,386){\makebox(0,0){\strut{}$-10.5$}}%
      \csname LTb\endcsname%%
      \put(3393,386){\makebox(0,0){\strut{}$-7.5$}}%
      \csname LTb\endcsname%%
      \put(3880,386){\makebox(0,0){\strut{}$-4.5$}}%
      \csname LTb\endcsname%%
      \put(4367,386){\makebox(0,0){\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(4855,386){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(5342,386){\makebox(0,0){\strut{}$4.5$}}%
      \csname LTb\endcsname%%
      \put(5829,386){\makebox(0,0){\strut{}$7.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(958,850){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(1120,829){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1770,850){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(2094,932){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%%
      \put(2419,911){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(2581,952){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%%
      \put(2744,952){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%%
      \put(2906,952){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%%
      \put(3069,993){\makebox(0,0){\strut{}9}}%
      \csname LTb\endcsname%%
      \put(3231,932){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%%
      \put(3393,1404){\makebox(0,0){\strut{}29}}%
      \csname LTb\endcsname%%
      \put(3556,1281){\makebox(0,0){\strut{}23}}%
      \csname LTb\endcsname%%
      \put(3718,1774){\makebox(0,0){\strut{}47}}%
      \csname LTb\endcsname%%
      \put(3880,1938){\makebox(0,0){\strut{}55}}%
      \csname LTb\endcsname%%
      \put(4043,2699){\makebox(0,0){\strut{}92}}%
      \csname LTb\endcsname%%
      \put(4205,3007){\makebox(0,0){\strut{}107}}%
      \csname LTb\endcsname%%
      \put(4367,3459){\makebox(0,0){\strut{}129}}%
      \csname LTb\endcsname%%
      \put(4530,2185){\makebox(0,0){\strut{}67}}%
      \csname LTb\endcsname%%
      \put(4855,1795){\makebox(0,0){\strut{}48}}%
      \csname LTb\endcsname%%
      \put(5017,2144){\makebox(0,0){\strut{}65}}%
      \csname LTb\endcsname%%
      \put(5179,1363){\makebox(0,0){\strut{}27}}%
      \csname LTb\endcsname%%
      \put(5342,993){\makebox(0,0){\strut{}9}}%
      \csname LTb\endcsname%%
      \put(5504,870){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%%
      \put(5666,993){\makebox(0,0){\strut{}9}}%
      \csname LTb\endcsname%%
      \put(5829,850){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(1469,3622){\makebox(0,0)[l]{\strut{}centroid (-2.862)}}%
      \csname LTb\endcsname%%
      \put(161,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalised density}}}%
      \csname LTb\endcsname%%
      \put(3393,123){\makebox(0,0){\strut{}Sentiment value}}%
      \csname LTb\endcsname%%
      \put(6460,807){\makebox(0,0)[l]{\strut{}$-20$}}%
      \csname LTb\endcsname%%
      \put(6460,1156){\makebox(0,0)[l]{\strut{}$-15$}}%
      \csname LTb\endcsname%%
      \put(6460,1505){\makebox(0,0)[l]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(6460,1853){\makebox(0,0)[l]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(6460,2202){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6460,2551){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(6460,2900){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(6460,3249){\makebox(0,0)[l]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(6460,3597){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(6803,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Sentiment value}}}%
      \csname LTb\endcsname%%
      \put(3393,4036){\makebox(0,0){\strut{}Charles Sobhraj AFINN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/charles_sobhraj/afinn-inc.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/charles_sobhraj/minos.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(616,633){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(616,1260){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(616,1888){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(616,2516){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(616,3144){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(616,3772){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(1056,386){\makebox(0,0){\strut{}$-9.5$}}%
      \csname LTb\endcsname%%
      \put(1437,386){\makebox(0,0){\strut{}$-8.5$}}%
      \csname LTb\endcsname%%
      \put(1817,386){\makebox(0,0){\strut{}$-7.5$}}%
      \csname LTb\endcsname%%
      \put(2198,386){\makebox(0,0){\strut{}$-6.5$}}%
      \csname LTb\endcsname%%
      \put(2578,386){\makebox(0,0){\strut{}$-5.5$}}%
      \csname LTb\endcsname%%
      \put(2959,386){\makebox(0,0){\strut{}$-4.5$}}%
      \csname LTb\endcsname%%
      \put(3339,386){\makebox(0,0){\strut{}$-3.5$}}%
      \csname LTb\endcsname%%
      \put(3720,386){\makebox(0,0){\strut{}$-2.5$}}%
      \csname LTb\endcsname%%
      \put(4100,386){\makebox(0,0){\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(4481,386){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(4862,386){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5242,386){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(5623,386){\makebox(0,0){\strut{}$2.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1056,817){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1817,879){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%%
      \put(2198,852){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(2578,879){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%%
      \put(2959,967){\makebox(0,0){\strut{}18}}%
      \csname LTb\endcsname%%
      \put(3339,1248){\makebox(0,0){\strut{}50}}%
      \csname LTb\endcsname%%
      \put(3720,1520){\makebox(0,0){\strut{}81}}%
      \csname LTb\endcsname%%
      \put(4100,2047){\makebox(0,0){\strut{}141}}%
      \csname LTb\endcsname%%
      \put(4481,3601){\makebox(0,0){\strut{}318}}%
      \csname LTb\endcsname%%
      \put(5242,1406){\makebox(0,0){\strut{}68}}%
      \csname LTb\endcsname%%
      \put(5623,958){\makebox(0,0){\strut{}17}}%
      \csname LTb\endcsname%%
      \put(1372,3622){\makebox(0,0)[l]{\strut{}centroid (-1.649)}}%
      \csname LTb\endcsname%%
      \put(161,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalised density}}}%
      \csname LTb\endcsname%%
      \put(3339,123){\makebox(0,0){\strut{}Sentiment value}}%
      \csname LTb\endcsname%%
      \put(6457,880){\makebox(0,0)[l]{\strut{}$-8$}}%
      \csname LTb\endcsname%%
      \put(6457,1211){\makebox(0,0)[l]{\strut{}$-6$}}%
      \csname LTb\endcsname%%
      \put(6457,1541){\makebox(0,0)[l]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(6457,1872){\makebox(0,0)[l]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(6457,2202){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6457,2533){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(6457,2863){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(6457,3193){\makebox(0,0)[l]{\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(6457,3524){\makebox(0,0)[l]{\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(6701,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Sentiment value}}}%
      \csname LTb\endcsname%%
      \put(3339,4036){\makebox(0,0){\strut{}Charles Sobhraj MINOS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/charles_sobhraj/minos-inc.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/charles_sobhraj/vader_compound.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,633){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,981){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(714,1330){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(714,1679){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(714,2028){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%%
      \put(714,2377){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(714,2725){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \csname LTb\endcsname%%
      \put(714,3074){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \csname LTb\endcsname%%
      \put(714,3423){\makebox(0,0)[r]{\strut{}$0.16$}}%
      \csname LTb\endcsname%%
      \put(714,3772){\makebox(0,0)[r]{\strut{}$0.18$}}%
      \csname LTb\endcsname%%
      \put(812,386){\makebox(0,0){\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(1355,386){\makebox(0,0){\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(1899,386){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(2442,386){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2986,386){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(3529,386){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4073,386){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(4616,386){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(5160,386){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5703,386){\makebox(0,0){\strut{}$0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(948,3555){\makebox(0,0){\strut{}143}}%
      \csname LTb\endcsname%%
      \put(1219,3651){\makebox(0,0){\strut{}148}}%
      \csname LTb\endcsname%%
      \put(1491,2230){\makebox(0,0){\strut{}74}}%
      \csname LTb\endcsname%%
      \put(1763,3267){\makebox(0,0){\strut{}128}}%
      \csname LTb\endcsname%%
      \put(2035,2115){\makebox(0,0){\strut{}68}}%
      \csname LTb\endcsname%%
      \put(2306,1961){\makebox(0,0){\strut{}60}}%
      \csname LTb\endcsname%%
      \put(2578,1385){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(2850,1654){\makebox(0,0){\strut{}44}}%
      \csname LTb\endcsname%%
      \put(3122,1596){\makebox(0,0){\strut{}41}}%
      \csname LTb\endcsname%%
      \put(3393,1097){\makebox(0,0){\strut{}15}}%
      \csname LTb\endcsname%%
      \put(3665,1116){\makebox(0,0){\strut{}16}}%
      \csname LTb\endcsname%%
      \put(3937,1039){\makebox(0,0){\strut{}12}}%
      \csname LTb\endcsname%%
      \put(4209,1173){\makebox(0,0){\strut{}19}}%
      \csname LTb\endcsname%%
      \put(4480,1193){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%%
      \put(4752,1462){\makebox(0,0){\strut{}34}}%
      \csname LTb\endcsname%%
      \put(5024,1385){\makebox(0,0){\strut{}30}}%
      \csname LTb\endcsname%%
      \put(5295,1020){\makebox(0,0){\strut{}11}}%
      \csname LTb\endcsname%%
      \put(5567,943){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%%
      \put(5839,962){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%%
      \put(1469,3622){\makebox(0,0)[l]{\strut{}centroid (-0.471)}}%
      \csname LTb\endcsname%%
      \put(161,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalised density}}}%
      \csname LTb\endcsname%%
      \put(3393,123){\makebox(0,0){\strut{}Sentiment value}}%
      \csname LTb\endcsname%%
      \put(6460,880){\makebox(0,0)[l]{\strut{}$-0.8$}}%
      \csname LTb\endcsname%%
      \put(6460,1211){\makebox(0,0)[l]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(6460,1541){\makebox(0,0)[l]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(6460,1872){\makebox(0,0)[l]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(6460,2202){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6460,2533){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(6460,2863){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(6460,3193){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6460,3524){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6900,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Sentiment value}}}%
      \csname LTb\endcsname%%
      \put(3393,4036){\makebox(0,0){\strut{}Charles Sobhraj VADER (compound)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/charles_sobhraj/vader_compound-inc.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/charles_sobhraj/vader_simple.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,633){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,1081){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(714,1530){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(714,1978){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(714,2426){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2875){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(714,3323){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(714,3772){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \csname LTb\endcsname%%
      \put(812,386){\makebox(0,0){\strut{}$-0.7$}}%
      \csname LTb\endcsname%%
      \put(1209,386){\makebox(0,0){\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(1606,386){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(2003,386){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(2400,386){\makebox(0,0){\strut{}$-0.3$}}%
      \csname LTb\endcsname%%
      \put(2798,386){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(3195,386){\makebox(0,0){\strut{}$-0.1$}}%
      \csname LTb\endcsname%%
      \put(3592,386){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3989,386){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(4386,386){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(4783,386){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(5181,386){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(5578,386){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5975,386){\makebox(0,0){\strut{}$0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1010,818){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1407,858){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(1805,976){\makebox(0,0){\strut{}17}}%
      \csname LTb\endcsname%%
      \put(2202,1678){\makebox(0,0){\strut{}88}}%
      \csname LTb\endcsname%%
      \put(2599,2626){\makebox(0,0){\strut{}184}}%
      \csname LTb\endcsname%%
      \put(2996,3574){\makebox(0,0){\strut{}280}}%
      \csname LTb\endcsname%%
      \put(3393,2468){\makebox(0,0){\strut{}168}}%
      \csname LTb\endcsname%%
      \put(3790,1638){\makebox(0,0){\strut{}84}}%
      \csname LTb\endcsname%%
      \put(4188,1362){\makebox(0,0){\strut{}56}}%
      \csname LTb\endcsname%%
      \put(4585,1006){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%%
      \put(4982,828){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(5379,818){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(5776,828){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(1469,3622){\makebox(0,0)[l]{\strut{}centroid (-0.129)}}%
      \csname LTb\endcsname%%
      \put(161,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalised density}}}%
      \csname LTb\endcsname%%
      \put(3393,123){\makebox(0,0){\strut{}Sentiment value}}%
      \csname LTb\endcsname%%
      \put(6460,753){\makebox(0,0)[l]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(6460,1236){\makebox(0,0)[l]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(6460,1719){\makebox(0,0)[l]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(6460,2202){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6460,2685){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(6460,3168){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(6460,3651){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6900,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Sentiment value}}}%
      \csname LTb\endcsname%%
      \put(3393,4036){\makebox(0,0){\strut{}Charles Sobhraj VADER (simple)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/charles_sobhraj/vader_simple-inc.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/rolf_harris/afinn.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,633){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,1260){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(714,1888){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(714,2516){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(714,3144){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3772){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(973,386){\makebox(0,0){\strut{}$-14.5$}}%
      \csname LTb\endcsname%%
      \put(1332,386){\makebox(0,0){\strut{}$-12.5$}}%
      \csname LTb\endcsname%%
      \put(1690,386){\makebox(0,0){\strut{}$-10.5$}}%
      \csname LTb\endcsname%%
      \put(2049,386){\makebox(0,0){\strut{}$-8.5$}}%
      \csname LTb\endcsname%%
      \put(2407,386){\makebox(0,0){\strut{}$-6.5$}}%
      \csname LTb\endcsname%%
      \put(2766,386){\makebox(0,0){\strut{}$-4.5$}}%
      \csname LTb\endcsname%%
      \put(3124,386){\makebox(0,0){\strut{}$-2.5$}}%
      \csname LTb\endcsname%%
      \put(3483,386){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3841,386){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(4200,386){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(4559,386){\makebox(0,0){\strut{}$5.5$}}%
      \csname LTb\endcsname%%
      \put(4917,386){\makebox(0,0){\strut{}$7.5$}}%
      \csname LTb\endcsname%%
      \put(5276,386){\makebox(0,0){\strut{}$9.5$}}%
      \csname LTb\endcsname%%
      \put(5634,386){\makebox(0,0){\strut{}$11.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(973,846){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1152,846){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1869,846){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(2049,957){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(2228,1068){\makebox(0,0){\strut{}7}}%
      \csname LTb\endcsname%%
      \put(2407,957){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(2587,1253){\makebox(0,0){\strut{}12}}%
      \csname LTb\endcsname%%
      \put(2766,1697){\makebox(0,0){\strut{}24}}%
      \csname LTb\endcsname%%
      \put(2945,1549){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%%
      \put(3124,1883){\makebox(0,0){\strut{}29}}%
      \csname LTb\endcsname%%
      \put(3304,3179){\makebox(0,0){\strut{}64}}%
      \csname LTb\endcsname%%
      \put(3483,1697){\makebox(0,0){\strut{}24}}%
      \csname LTb\endcsname%%
      \put(3841,2216){\makebox(0,0){\strut{}38}}%
      \csname LTb\endcsname%%
      \put(4021,2327){\makebox(0,0){\strut{}41}}%
      \csname LTb\endcsname%%
      \put(4200,1957){\makebox(0,0){\strut{}31}}%
      \csname LTb\endcsname%%
      \put(4379,1364){\makebox(0,0){\strut{}15}}%
      \csname LTb\endcsname%%
      \put(4559,1216){\makebox(0,0){\strut{}11}}%
      \csname LTb\endcsname%%
      \put(4738,920){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%%
      \put(4917,920){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%%
      \put(5096,957){\makebox(0,0){\strut{}4}}%
      \csname LTb\endcsname%%
      \put(5814,883){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(1469,3622){\makebox(0,0)[l]{\strut{}centroid (-0.688)}}%
      \csname LTb\endcsname%%
      \put(161,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalised density}}}%
      \csname LTb\endcsname%%
      \put(3393,123){\makebox(0,0){\strut{}Sentiment value}}%
      \csname LTb\endcsname%%
      \put(6460,1120){\makebox(0,0)[l]{\strut{}$-10$}}%
      \csname LTb\endcsname%%
      \put(6460,1661){\makebox(0,0)[l]{\strut{}$-5$}}%
      \csname LTb\endcsname%%
      \put(6460,2202){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6460,2743){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(6460,3285){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(6803,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Sentiment value}}}%
      \csname LTb\endcsname%%
      \put(3393,4036){\makebox(0,0){\strut{}Rolf Harris AFINN}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/rolf_harris/afinn-inc.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/rolf_harris/minos.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,633){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,1081){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(714,1530){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(714,1978){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(714,2426){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,2875){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(714,3323){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(714,3772){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \csname LTb\endcsname%%
      \put(1175,386){\makebox(0,0){\strut{}$-5.5$}}%
      \csname LTb\endcsname%%
      \put(1578,386){\makebox(0,0){\strut{}$-4.5$}}%
      \csname LTb\endcsname%%
      \put(1982,386){\makebox(0,0){\strut{}$-3.5$}}%
      \csname LTb\endcsname%%
      \put(2385,386){\makebox(0,0){\strut{}$-2.5$}}%
      \csname LTb\endcsname%%
      \put(2788,386){\makebox(0,0){\strut{}$-1.5$}}%
      \csname LTb\endcsname%%
      \put(3192,386){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(3595,386){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(3998,386){\makebox(0,0){\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(4402,386){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(4805,386){\makebox(0,0){\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(5208,386){\makebox(0,0){\strut{}$4.5$}}%
      \csname LTb\endcsname%%
      \put(5612,386){\makebox(0,0){\strut{}$5.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1175,837){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1578,866){\makebox(0,0){\strut{}2}}%
      \csname LTb\endcsname%%
      \put(1982,1066){\makebox(0,0){\strut{}9}}%
      \csname LTb\endcsname%%
      \put(2385,1439){\makebox(0,0){\strut{}22}}%
      \csname LTb\endcsname%%
      \put(2788,2127){\makebox(0,0){\strut{}46}}%
      \csname LTb\endcsname%%
      \put(3192,3473){\makebox(0,0){\strut{}93}}%
      \csname LTb\endcsname%%
      \put(3998,3273){\makebox(0,0){\strut{}86}}%
      \csname LTb\endcsname%%
      \put(4402,1869){\makebox(0,0){\strut{}37}}%
      \csname LTb\endcsname%%
      \put(4805,1095){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(5208,980){\makebox(0,0){\strut{}6}}%
      \csname LTb\endcsname%%
      \put(5612,837){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1469,3622){\makebox(0,0)[l]{\strut{}centroid (-0.248)}}%
      \csname LTb\endcsname%%
      \put(161,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalised density}}}%
      \csname LTb\endcsname%%
      \put(3393,123){\makebox(0,0){\strut{}Sentiment value}}%
      \csname LTb\endcsname%%
      \put(6460,1061){\makebox(0,0)[l]{\strut{}$-4$}}%
      \csname LTb\endcsname%%
      \put(6460,1631){\makebox(0,0)[l]{\strut{}$-2$}}%
      \csname LTb\endcsname%%
      \put(6460,2202){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6460,2773){\makebox(0,0)[l]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(6460,3344){\makebox(0,0)[l]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(6705,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Sentiment value}}}%
      \csname LTb\endcsname%%
      \put(3393,4036){\makebox(0,0){\strut{}Rolf Harris MINOS}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/rolf_harris/minos-inc.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/rolf_harris/vader_compound.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,633){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,1081){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(714,1530){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(714,1978){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \csname LTb\endcsname%%
      \put(714,2426){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \csname LTb\endcsname%%
      \put(714,2875){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(714,3323){\makebox(0,0)[r]{\strut{}$0.12$}}%
      \csname LTb\endcsname%%
      \put(714,3772){\makebox(0,0)[r]{\strut{}$0.14$}}%
      \csname LTb\endcsname%%
      \put(812,386){\makebox(0,0){\strut{}$-1.05$}}%
      \csname LTb\endcsname%%
      \put(1303,386){\makebox(0,0){\strut{}$-0.85$}}%
      \csname LTb\endcsname%%
      \put(1795,386){\makebox(0,0){\strut{}$-0.65$}}%
      \csname LTb\endcsname%%
      \put(2287,386){\makebox(0,0){\strut{}$-0.45$}}%
      \csname LTb\endcsname%%
      \put(2779,386){\makebox(0,0){\strut{}$-0.25$}}%
      \csname LTb\endcsname%%
      \put(3270,386){\makebox(0,0){\strut{}$-0.05$}}%
      \csname LTb\endcsname%%
      \put(3762,386){\makebox(0,0){\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(4254,386){\makebox(0,0){\strut{}$0.35$}}%
      \csname LTb\endcsname%%
      \put(4746,386){\makebox(0,0){\strut{}$0.55$}}%
      \csname LTb\endcsname%%
      \put(5237,386){\makebox(0,0){\strut{}$0.75$}}%
      \csname LTb\endcsname%%
      \put(5729,386){\makebox(0,0){\strut{}$0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1181,972){\makebox(0,0){\strut{}3}}%
      \csname LTb\endcsname%%
      \put(1426,1681){\makebox(0,0){\strut{}16}}%
      \csname LTb\endcsname%%
      \put(1672,2227){\makebox(0,0){\strut{}26}}%
      \csname LTb\endcsname%%
      \put(1918,1572){\makebox(0,0){\strut{}14}}%
      \csname LTb\endcsname%%
      \put(2164,2336){\makebox(0,0){\strut{}28}}%
      \csname LTb\endcsname%%
      \put(2410,2063){\makebox(0,0){\strut{}23}}%
      \csname LTb\endcsname%%
      \put(2656,1681){\makebox(0,0){\strut{}16}}%
      \csname LTb\endcsname%%
      \put(2902,1736){\makebox(0,0){\strut{}17}}%
      \csname LTb\endcsname%%
      \put(3147,1518){\makebox(0,0){\strut{}13}}%
      \csname LTb\endcsname%%
      \put(3393,1409){\makebox(0,0){\strut{}11}}%
      \csname LTb\endcsname%%
      \put(3639,1354){\makebox(0,0){\strut{}10}}%
      \csname LTb\endcsname%%
      \put(3885,1463){\makebox(0,0){\strut{}12}}%
      \csname LTb\endcsname%%
      \put(4131,2282){\makebox(0,0){\strut{}27}}%
      \csname LTb\endcsname%%
      \put(4377,3209){\makebox(0,0){\strut{}44}}%
      \csname LTb\endcsname%%
      \put(4623,3427){\makebox(0,0){\strut{}48}}%
      \csname LTb\endcsname%%
      \put(4868,2227){\makebox(0,0){\strut{}26}}%
      \csname LTb\endcsname%%
      \put(5114,2336){\makebox(0,0){\strut{}28}}%
      \csname LTb\endcsname%%
      \put(5360,2118){\makebox(0,0){\strut{}24}}%
      \csname LTb\endcsname%%
      \put(5606,1736){\makebox(0,0){\strut{}17}}%
      \csname LTb\endcsname%%
      \put(5852,1245){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%%
      \put(1469,3622){\makebox(0,0)[l]{\strut{}centroid (+0.087)}}%
      \csname LTb\endcsname%%
      \put(161,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalised density}}}%
      \csname LTb\endcsname%%
      \put(3393,123){\makebox(0,0){\strut{}Sentiment value}}%
      \csname LTb\endcsname%%
      \put(6460,633){\makebox(0,0)[l]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(6460,1417){\makebox(0,0)[l]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(6460,2202){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6460,2987){\makebox(0,0)[l]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(6460,3772){\makebox(0,0)[l]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(6900,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Sentiment value}}}%
      \csname LTb\endcsname%%
      \put(3393,4036){\makebox(0,0){\strut{}Rolf Harris VADER (compound)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/rolf_harris/vader_compound-inc.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/rolf_harris/vader_simple.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(714,633){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(714,1156){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%%
      \put(714,1679){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(714,2202){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%%
      \put(714,2725){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(714,3249){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(714,3772){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(812,386){\makebox(0,0){\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(1242,386){\makebox(0,0){\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(1672,386){\makebox(0,0){\strut{}$-0.3$}}%
      \csname LTb\endcsname%%
      \put(2103,386){\makebox(0,0){\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(2533,386){\makebox(0,0){\strut{}$-0.1$}}%
      \csname LTb\endcsname%%
      \put(2963,386){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(3393,386){\makebox(0,0){\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(3824,386){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(4254,386){\makebox(0,0){\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(4684,386){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(5114,386){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(5545,386){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(5975,386){\makebox(0,0){\strut{}$0.7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1027,834){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1457,1190){\makebox(0,0){\strut{}15}}%
      \csname LTb\endcsname%%
      \put(1887,1496){\makebox(0,0){\strut{}27}}%
      \csname LTb\endcsname%%
      \put(2318,2387){\makebox(0,0){\strut{}62}}%
      \csname LTb\endcsname%%
      \put(2748,2336){\makebox(0,0){\strut{}60}}%
      \csname LTb\endcsname%%
      \put(3178,3304){\makebox(0,0){\strut{}98}}%
      \csname LTb\endcsname%%
      \put(3608,3278){\makebox(0,0){\strut{}97}}%
      \csname LTb\endcsname%%
      \put(4039,1751){\makebox(0,0){\strut{}37}}%
      \csname LTb\endcsname%%
      \put(4469,1012){\makebox(0,0){\strut{}8}}%
      \csname LTb\endcsname%%
      \put(4899,936){\makebox(0,0){\strut{}5}}%
      \csname LTb\endcsname%%
      \put(5760,834){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(1469,3622){\makebox(0,0)[l]{\strut{}centroid (+0.023)}}%
      \csname LTb\endcsname%%
      \put(161,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalised density}}}%
      \csname LTb\endcsname%%
      \put(3393,123){\makebox(0,0){\strut{}Sentiment value}}%
      \csname LTb\endcsname%%
      \put(6460,753){\makebox(0,0)[l]{\strut{}$-0.6$}}%
      \csname LTb\endcsname%%
      \put(6460,1236){\makebox(0,0)[l]{\strut{}$-0.4$}}%
      \csname LTb\endcsname%%
      \put(6460,1719){\makebox(0,0)[l]{\strut{}$-0.2$}}%
      \csname LTb\endcsname%%
      \put(6460,2202){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6460,2685){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(6460,3168){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(6460,3651){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(6900,2202){\rotatebox{-270.00}{\makebox(0,0){\strut{}Sentiment value}}}%
      \csname LTb\endcsname%%
      \put(3393,4036){\makebox(0,0){\strut{}Rolf Harris VADER (simple)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={216.00bp}]{figures/rolf_harris/vader_simple-inc.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

